To be or not to be intrusive? The solution of parametric and stochastic equations --- Proper Generalized Decomposition

A numerical method is proposed to compute a low-rank Galerkin approximation to the solution of a parametric or stochastic equation in a non-intrusive fashion. The considered nonlinear problems are associated with the minimization of a parameterized differentiable convex functional. We first introduce a bilinear parameterization of fixed-rank tensors and employ an alternating minimization scheme for computing the low-rank approximation. In keeping with the idea of non-intrusiveness, at each step of the algorithm the minimizations are carried out with a quasi-Newton method to avoid the computation of the Hessian. The algorithm is made non-intrusive through the use of numerical integration. It only requires the evaluation of residuals at specific parameter values. The algorithm is then applied to two numerical examples.

==> fig_tikz/nilr_obstacle_cvg_l2_rank.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=80,
xlabel={Rank},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={$\varepsilon(u_r)$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.168518329826136\\
2 0.00551386959854361\\
3 0.00143008468592506\\
4 0.000779778464771202\\
5 0.000366196096671071\\
6 0.000176902389043814\\
7 7.91268503699906e-05\\
8 4.43472539264875e-05\\
9 2.85981973788623e-06\\
10 0\\
11 0\\
12 0\\
13 0\\
14 0\\
15 0\\
16 0\\
17 0\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
};
\addlegendentry{SVD of the $L^2$-projection};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.302213079118094\\
2 0.0115443979534398\\
3 0.00420826383314573\\
4 0.00250375303636081\\
5 0.00223634016581683\\
6 0.000428310906780176\\
7 0.000298026829708315\\
8 0.000236283396998184\\
9 7.88115063692087e-06\\
10 2.12555587790642e-08\\
};
\addlegendentry{Algorithm \ref{algo:ni_aama}};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.367012725940207\\
2 0.335251086597101\\
3 0.00735026981367431\\
4 0.00564950672594219\\
5 0.0042978585789453\\
6 0.00367653865817889\\
7 0.00354722905814833\\
8 0.00196707115233\\
9 0.00187530109311757\\
10 0.00184745884152288\\
11 0.00190839765124161\\
12 0.00189252995166892\\
13 0.00186221070780572\\
14 0.00181443802527229\\
15 0.00180528273431353\\
16 0.00180902533028886\\
17 0.00180323017154718\\
18 0.00169940585316256\\
19 0.0016968071338137\\
20 0.000113661194139793\\
21 0.000106212551325041\\
22 0.000104433535409446\\
23 0.000100533046870276\\
24 7.06563940710387e-05\\
25 6.01484103035229e-05\\
26 2.75083184363667e-05\\
27 2.52998702476067e-05\\
28 2.52304394028686e-05\\
29 2.1822248838491e-05\\
30 2.21748315135712e-05\\
31 1.78341308260733e-05\\
32 7.40478938668267e-06\\
33 6.79581392642334e-06\\
34 5.63996466476755e-06\\
35 5.2595695266384e-06\\
36 4.76779747310054e-06\\
37 4.69891128881549e-06\\
38 4.80204034775697e-06\\
39 4.71098780648676e-06\\
40 4.71041423593684e-06\\
41 4.00723122268252e-06\\
42 3.94119770488365e-06\\
43 3.84522857043873e-06\\
44 3.80141190355882e-06\\
45 3.79163691207069e-06\\
46 3.75591394329129e-06\\
47 3.7442564217606e-06\\
48 1.70273310926469e-07\\
49 1.690473896087e-07\\
50 1.65844718257803e-07\\
51 1.65567926023166e-07\\
52 1.58877416602196e-07\\
53 1.57239758178025e-07\\
54 1.54595513324672e-07\\
55 1.50733444883458e-07\\
56 1.4944863626871e-07\\
57 1.48615881388805e-07\\
58 1.32686657175478e-07\\
59 1.32593280702854e-07\\
60 1.32657200955572e-07\\
61 1.25296587475437e-07\\
62 1.24629991465703e-07\\
63 1.23527879355624e-07\\
64 1.21811633340833e-07\\
65 1.21382139552293e-07\\
66 1.17485477904272e-07\\
67 1.16661427141951e-07\\
68 1.16290275817987e-07\\
69 1.16700055007807e-07\\
70 1.16051298896763e-07\\
71 1.15623433712685e-07\\
72 1.15311527099314e-07\\
73 1.14964109354259e-07\\
74 1.14773271186284e-07\\
75 1.14898956185134e-07\\
76 1.1498544952362e-07\\
77 1.14979479562724e-07\\
78 1.1483122905439e-07\\
79 1.14581832038637e-07\\
80 1.13953375930436e-07\\
};
\addlegendentry{Algorithm \ref{alg:basic_pgd}};

\end{axis}
\end{tikzpicture}%


==> fig_tikz/nilr_obstacle_cvg_l2_time.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1.8,
xlabel={Time},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={$\varepsilon(u_r)$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
0.0487101606830968 0.302213079118094\\
0.15108397711815 0.0115443979534398\\
0.281154017071976 0.00420826383314573\\
0.454794141930143 0.00250375303636081\\
0.617210812309035 0.00223634016581683\\
0.724826738154577 0.000428310906780176\\
0.893050804590631 0.000298026829708315\\
0.957793730156743 0.000236283396998184\\
0.989143944635629 7.88115063692087e-06\\
1 2.12555587790642e-08\\
};
\addlegendentry{Algorithm \ref{algo:ni_aama}};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.0543343698918245 0.367012725940207\\
0.0987967499765583 0.335251086597101\\
0.153940238219492 0.00735026981367431\\
0.217581519985139 0.00564950672594219\\
0.268252080312301 0.0042978585789453\\
0.330771954025446 0.00367653865817889\\
0.373649183019959 0.00354722905814833\\
0.421401058788586 0.00196707115233\\
0.468243406909134 0.00187530109311757\\
0.512027105446613 0.00184745884152288\\
0.556653271107579 0.00190839765124161\\
0.600797354174643 0.00189252995166892\\
0.648277457866004 0.00186221070780572\\
0.684272008413437 0.00181443802527229\\
0.72940973063094 0.00180528273431353\\
0.767211421661433 0.00180902533028886\\
0.803566474706898 0.00180323017154718\\
0.848951731023158 0.00169940585316256\\
0.902868574284808 0.0016968071338137\\
0.921217132368737 0.000113661194139793\\
0.968681092531918 0.000106212551325041\\
1.00358641318926 0.000104433535409446\\
1.04654895151959 0.000100533046870276\\
1.07682677837274 7.06563940710387e-05\\
1.10563919210888 6.01484103035229e-05\\
1.14732434995144 2.75083184363667e-05\\
1.16767333528078 2.52998702476067e-05\\
1.19674254817598 2.52304394028686e-05\\
1.234865040785 2.1822248838491e-05\\
1.26172080264388 2.21748315135712e-05\\
1.28744520172827 1.78341308260733e-05\\
1.31233439328587 7.40478938668267e-06\\
1.33477824413931 6.79581392642334e-06\\
1.36356363402671 5.63996466476755e-06\\
1.38525972827021 5.2595695266384e-06\\
1.40849641782914 4.76779747310054e-06\\
1.42206797978917 4.69891128881549e-06\\
1.43902433778889 4.80204034775697e-06\\
1.45553890395643 4.71098780648676e-06\\
1.47786631995317 4.71041423593684e-06\\
1.49284381170969 4.00723122268252e-06\\
1.52380108236776 3.94119770488365e-06\\
1.53926409595212 3.84522857043873e-06\\
1.5547376722497 3.80141190355882e-06\\
1.564506657454 3.79163691207069e-06\\
1.57466873167105 3.75591394329129e-06\\
1.59098090935687 3.7442564217606e-06\\
1.60741466713855 1.70273310926469e-07\\
1.61540811832896 1.690473896087e-07\\
1.62272700779324 1.65844718257803e-07\\
1.632620676571 1.65567926023166e-07\\
1.64035461532808 1.58877416602196e-07\\
1.64580325119042 1.57239758178025e-07\\
1.6513695651154 1.54595513324672e-07\\
1.65748830712639 1.50733444883458e-07\\
1.66281414691041 1.4944863626871e-07\\
1.66773098101589 1.48615881388805e-07\\
1.67600658550686 1.32686657175478e-07\\
1.68020008247083 1.32593280702854e-07\\
1.68429324273381 1.32657200955572e-07\\
1.69133502431724 1.25296587475437e-07\\
1.69714686687739 1.24629991465703e-07\\
1.70238087276305 1.23527879355624e-07\\
1.7079441648809 1.21811633340833e-07\\
1.71221772612208 1.21382139552293e-07\\
1.71872396725635 1.17485477904272e-07\\
1.723245679662 1.16661427141951e-07\\
1.72831963866374 1.16290275817987e-07\\
1.73232559302126 1.16700055007807e-07\\
1.73732749145117 1.16051298896763e-07\\
1.74201190956804 1.15623433712685e-07\\
1.74689252736044 1.15311527099314e-07\\
1.75218821259464 1.14964109354259e-07\\
1.75644099324024 1.14773271186284e-07\\
1.76051531484975 1.14898956185134e-07\\
1.76436046914018 1.1498544952362e-07\\
1.76820520600381 1.14979479562724e-07\\
1.77280563966126 1.1483122905439e-07\\
1.77738741615517 1.14581832038637e-07\\
1.7829348914267 1.13953375930436e-07\\
};
\addlegendentry{Algorithm \ref{alg:basic_pgd}};

\end{axis}
\end{tikzpicture}%


==> fig_tikz/nilr_obstacle_error_v2.tex <==
% This file was created by matlab2tikz v0.2.2.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{0},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=80,
xlabel={r},
ymin=1e-08, ymax=1,
yminorticks=true,
ylabel={Relative error},
legend style={nodes=right}]
\addplot [
color=blue,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (1,0.168518329936198)(2,0.00551386958859687)(3,0.00143008469807469)(4,0.0007797785008637)(5,0.000366196108798159)(6,0.000176902417285395)(7,7.91268433545271e-05)(8,4.43472376538881e-05)(9,2.85981973788623e-06)(10,0) 
};
\addlegendentry{SVD of the $L^2$-projection};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.340273555152704)(2,0.0425681466626119)(3,0.0416764140396925)(4,0.00487956985299038)(5,0.00336132687712149)(6,0.00303100870037731)(7,0.00243607212470526)(8,0.00139005835260904)(9,0.0013804192867152)(10,0.000855297871235522)(11,0.000746565753027377)(12,0.000546377399307561)(13,0.000547843176886239)(14,0.000550836330871396)(15,0.000318979820633945)(16,0.000294552933415749)(17,0.000293619016978619)(18,0.000224214475987237)(19,0.000208822095269833)(20,0.00019338724115364)(21,0.000178079807741999)(22,0.000173014344301584)(23,0.000168319913439084)(24,0.000172088446015659)(25,0.000170642677709311)(26,0.000170604372702049)(27,1.14772972232496e-05)(28,1.12830859088526e-05)(29,1.01483810236201e-05)(30,9.36810021400943e-06)(31,8.27781877256057e-06)(32,6.52428711033367e-06)(33,6.15687037641364e-06)(34,3.22813501277118e-06)(35,3.22953852351229e-06)(36,1.87368179042186e-06)(37,1.68278866340545e-06)(38,1.7832121489518e-06)(39,1.3674257126346e-06)(40,1.07826834998409e-06)(41,9.91738394122875e-07)(42,6.28098741548122e-07)(43,6.19042152546728e-07)(44,4.35858852073994e-07)(45,4.28213012626546e-07)(46,4.25488292111264e-07)(47,2.82782344661987e-07)(48,2.67760937028519e-07)(49,2.66671888908352e-07)(50,2.41152334287535e-07)(51,2.39817001980042e-07)(52,2.37979511648221e-07)(53,2.37955408674216e-07)(54,2.37135155164699e-07)(55,2.21160966555264e-07)(56,2.2100522162454e-07)(57,2.20945872685418e-07)(58,2.2056828940818e-07)(59,2.15028634899968e-07)(60,2.14814920798685e-07)(61,2.08628039621233e-07)(62,2.08556183493816e-07)(63,2.08458669855968e-07)(64,2.08606648224446e-07)(65,9.80704202001635e-08)(66,9.77547526535833e-08)(67,9.7735633624926e-08)(68,9.78190612386313e-08)(69,9.75118649251215e-08)(70,9.7545365473201e-08)(71,9.7547473263367e-08)(72,9.75880328986669e-08)(73,9.75163343614031e-08)(74,9.74928838540071e-08)(75,9.75923861117234e-08)(76,9.75005038990185e-08)(77,9.75178979371488e-08)(78,9.75315143579197e-08)(79,9.75353148665232e-08)(80,9.7590872197203e-08) 
};
\addlegendentry{Algorithm \ref{alg:basic_pgd}};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (1,0.282145220994762)(2,0.0118536577816817)(3,0.00417825107087121)(4,0.0024937678098684)(5,0.00223716784588847)(6,0.00221980457980273)(7,0.000298168393307729)(8,0.000236291362105236)(9,7.88136108357046e-06)(10,2.02498519106307e-08) 
};
\addlegendentry{Algorithm \ref{algo:ni_aama}};

\end{semilogyaxis}
\end{tikzpicture}%


==> fig_tikz/nilr_obstacle_error_v3.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=80,
xlabel={r},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel={Relative error},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{
1	0.168518329811575	\\
2	0.00551386958425776	\\
3	0.00143008470234452	\\
4	0.000779778489331186	\\
5	0.000366196099551255	\\
6	0.000176902393123153	\\
7	7.91268433545271e-05	\\
8	4.43472539264875e-05	\\
9	2.85985855905648e-06	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
};
\addlegendentry{SVD of the $L^2$-projection};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
1	0.882720635263839	\\
2	0.0509801525759161	\\
3	0.0473328818445309	\\
4	0.0162640514112494	\\
5	0.00321005187512831	\\
6	0.00230021685987786	\\
7	0.00171686476545333	\\
8	0.00130737280027339	\\
9	0.00113598150061694	\\
10	0.00113590195647984	\\
11	0.0011489533834088	\\
12	0.000876170592959449	\\
13	0.000862631882949828	\\
14	0.000804536989388703	\\
15	0.000715095669513579	\\
16	0.000699764634548391	\\
17	0.000635868229607089	\\
18	0.00063840381331367	\\
19	0.000615432239514108	\\
20	0.000564503034757394	\\
21	0.000564420559155581	\\
22	0.000564220900229845	\\
23	0.000528915181508766	\\
24	0.000528541588976925	\\
25	0.00015328862270715	\\
26	0.000107424031238404	\\
27	0.000111888223672965	\\
28	4.54530732167818e-05	\\
29	4.10481523941911e-05	\\
30	3.9521546807494e-05	\\
31	3.88954132269161e-05	\\
32	3.74123324266966e-05	\\
33	3.59886372514115e-05	\\
34	3.51187639989457e-05	\\
35	1.38379717000368e-05	\\
36	1.3286450791263e-05	\\
37	7.46236483439065e-06	\\
38	7.79966246555929e-06	\\
39	6.94915455085239e-06	\\
40	6.18069429462813e-06	\\
41	6.0753263777186e-06	\\
42	6.02236056754312e-06	\\
43	5.9388808859595e-06	\\
44	1.42574733733029e-06	\\
45	1.30360283030281e-06	\\
46	7.95345936044885e-07	\\
47	5.82256999967796e-07	\\
48	5.9774137785483e-07	\\
49	5.83632906961962e-07	\\
50	5.22615367259405e-07	\\
51	4.58829864330646e-07	\\
52	3.5924640524418e-07	\\
53	3.00638760301625e-07	\\
54	3.05107138253063e-07	\\
55	2.43075348188015e-07	\\
56	2.41571880578832e-07	\\
57	1.75376498448881e-07	\\
58	1.82159467043088e-07	\\
59	1.32068145493578e-07	\\
60	1.29339771544445e-07	\\
61	1.29464941672784e-07	\\
62	1.31420097751201e-07	\\
63	1.31128347429716e-07	\\
64	1.28790081269033e-07	\\
65	1.20878856081853e-07	\\
66	1.20043188547799e-07	\\
67	1.20691050934048e-07	\\
68	1.20749989203841e-07	\\
69	1.20731211713651e-07	\\
70	1.20761417293315e-07	\\
71	1.20746445157038e-07	\\
72	1.20745760962393e-07	\\
73	1.20693604314668e-07	\\
74	1.20697775550975e-07	\\
75	1.20628088231997e-07	\\
76	1.20641491272011e-07	\\
77	1.20634493324691e-07	\\
78	1.20638865228048e-07	\\
79	1.20637168768024e-07	\\
80	1.20635088570634e-07	\\
};
\addlegendentry{Algorithm \ref{alg:basic_pgd}};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
1	0.882720635263839	\\
2	0.012555548066394	\\
3	0.00419164611953392	\\
4	0.00251274693012477	\\
5	0.00223769445237738	\\
6	0.000428296605553534	\\
7	0.000297698796209564	\\
8	0.000236824343855339	\\
9	7.87863661841966e-06	\\
10	9.9371094928662e-09	\\
};
\addlegendentry{Algorithm \ref{algo:ni_aama}};

\end{axis}
\end{tikzpicture}%

==> fig_tikz/nilr_obstacle_error_vs_residual_v2.tex <==
% This file was created by matlab2tikz v0.2.2.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{0},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10000, xmax=10000000,
xminorticks=true,
xlabel={Residual calls},
ymin=1e-08, ymax=1,
yminorticks=true,
ylabel={Relative error},
legend style={nodes=right}]
\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (21960,0.340273555152704)(38800,0.0425681466626119)(69120,0.0416764140396925)(98240,0.00487956985299038)(116520,0.00336132687712149)(151480,0.00303100870037731)(176720,0.00243607212470526)(207880,0.00139005835260904)(231480,0.0013804192867152)(259360,0.000855297871235522)(288080,0.000746565753027377)(326400,0.000546377399307561)(354000,0.000547843176886239)(376200,0.000550836330871396)(400000,0.000318979820633945)(416800,0.000294552933415749)(444480,0.000293619016978619)(470360,0.000224214475987237)(492560,0.000208822095269833)(513880,0.00019338724115364)(531440,0.000178079807741999)(552680,0.000173014344301584)(574440,0.000168319913439084)(595560,0.000172088446015659)(618840,0.000170642677709311)(646000,0.000170604372702049)(663520,1.14772972232496e-05)(679880,1.12830859088526e-05)(698440,1.01483810236201e-05)(707440,9.36810021400943e-06)(725080,8.27781877256057e-06)(739720,6.52428711033367e-06)(756520,6.15687037641364e-06)(778040,3.22813501277118e-06)(788920,3.22953852351229e-06)(804240,1.87368179042186e-06)(817560,1.68278866340545e-06)(827040,1.7832121489518e-06)(838480,1.3674257126346e-06)(857240,1.07826834998409e-06)(868320,9.91738394122875e-07)(879840,6.28098741548122e-07)(887440,6.19042152546728e-07)(900680,4.35858852073994e-07)(912040,4.28213012626546e-07)(916880,4.25488292111264e-07)(926680,2.82782344661987e-07)(935680,2.67760937028519e-07)(942040,2.66671888908352e-07)(946920,2.41152334287535e-07)(951360,2.39817001980042e-07)(957760,2.37979511648221e-07)(962640,2.37955408674216e-07)(968040,2.37135155164699e-07)(973360,2.21160966555264e-07)(977520,2.2100522162454e-07)(983000,2.20945872685418e-07)(987760,2.2056828940818e-07)(993040,2.15028634899968e-07)(996360,2.14814920798685e-07)(1001440,2.08628039621233e-07)(1004800,2.08556183493816e-07)(1008400,2.08458669855968e-07)(1012080,2.08606648224446e-07)(1020280,9.80704202001635e-08)(1023560,9.77547526535833e-08)(1027280,9.7735633624926e-08)(1030440,9.78190612386313e-08)(1035080,9.75118649251215e-08)(1038120,9.7545365473201e-08)(1041240,9.7547473263367e-08)(1044440,9.75880328986669e-08)(1048560,9.75163343614031e-08)(1051640,9.74928838540071e-08)(1055280,9.75923861117234e-08)(1058400,9.75005038990185e-08)(1061720,9.75178979371488e-08)(1065640,9.75315143579197e-08)(1069240,9.75353148665232e-08)(1073520,9.7590872197203e-08) 
};
\addlegendentry{Algorithm \ref{alg:basic_pgd}};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (10800,0.282145220994762)(83800,0.0118536577816817)(162840,0.00417825107087121)(351760,0.0024937678098684)(452160,0.00223716784588847)(601040,0.00221980457980273)(669200,0.000298168393307729)(731960,0.000236291362105236)(772800,7.88136108357046e-06)(779440,2.02498519106307e-08) 
};
\addlegendentry{Algorithm \ref{algo:ni_aama}};

\end{loglogaxis}
\end{tikzpicture}%


==> fig_tikz/nilr_obstacle_error_vs_residual_v3.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10000,
xmax=1000000,
xminorticks=true,
xlabel={Residual calls},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel={Relative error},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{
49160	0.882720635263839	\\
69040	0.0509801525759161	\\
81560	0.0473328818445309	\\
91480	0.0162640514112494	\\
99320	0.00321005187512831	\\
108720	0.00230021685987786	\\
126600	0.00171686476545333	\\
142280	0.00130737280027339	\\
154760	0.00113598150061694	\\
174400	0.00113590195647984	\\
182560	0.0011489533834088	\\
202920	0.000876170592959449	\\
217400	0.000862631882949828	\\
230280	0.000804536989388703	\\
235880	0.000715095669513579	\\
250560	0.000699764634548391	\\
268120	0.000635868229607089	\\
280320	0.00063840381331367	\\
291240	0.000615432239514108	\\
299560	0.000564503034757394	\\
310920	0.000564420559155581	\\
321320	0.000564220900229845	\\
325360	0.000528915181508766	\\
341120	0.000528541588976925	\\
345920	0.00015328862270715	\\
358320	0.000107424031238404	\\
367920	0.000111888223672965	\\
381800	4.54530732167818e-05	\\
390040	4.10481523941911e-05	\\
403200	3.9521546807494e-05	\\
414960	3.88954132269161e-05	\\
424960	3.74123324266966e-05	\\
431600	3.59886372514115e-05	\\
438960	3.51187639989457e-05	\\
451720	1.38379717000368e-05	\\
464600	1.3286450791263e-05	\\
475080	7.46236483439065e-06	\\
485160	7.79966246555929e-06	\\
499040	6.94915455085239e-06	\\
501800	6.18069429462813e-06	\\
508600	6.0753263777186e-06	\\
515000	6.02236056754312e-06	\\
525480	5.9388808859595e-06	\\
536680	1.42574733733029e-06	\\
544880	1.30360283030281e-06	\\
548440	7.95345936044885e-07	\\
555040	5.82256999967796e-07	\\
561680	5.9774137785483e-07	\\
567960	5.83632906961962e-07	\\
570400	5.22615367259405e-07	\\
572280	4.58829864330646e-07	\\
578040	3.5924640524418e-07	\\
581360	3.00638760301625e-07	\\
582480	3.05107138253063e-07	\\
588400	2.43075348188015e-07	\\
591520	2.41571880578832e-07	\\
596200	1.75376498448881e-07	\\
599120	1.82159467043088e-07	\\
603120	1.32068145493578e-07	\\
604000	1.29339771544445e-07	\\
605480	1.29464941672784e-07	\\
607880	1.31420097751201e-07	\\
608800	1.31128347429716e-07	\\
610360	1.28790081269033e-07	\\
612080	1.20878856081853e-07	\\
614280	1.20043188547799e-07	\\
615240	1.20691050934048e-07	\\
616200	1.20749989203841e-07	\\
617080	1.20731211713651e-07	\\
617960	1.20761417293315e-07	\\
618800	1.20746445157038e-07	\\
619800	1.20745760962393e-07	\\
621480	1.20693604314668e-07	\\
622400	1.20697775550975e-07	\\
623800	1.20628088231997e-07	\\
624680	1.20641491272011e-07	\\
625480	1.20634493324691e-07	\\
626600	1.20638865228048e-07	\\
627520	1.20637168768024e-07	\\
628520	1.20635088570634e-07	\\
};
\addlegendentry{Algorithm \ref{alg:basic_pgd}};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{
49160	0.882720635263839	\\
89520	0.012555548066394	\\
136960	0.00419164611953392	\\
197920	0.00251274693012477	\\
274160	0.00223769445237738	\\
336840	0.000428296605553534	\\
415920	0.000297698796209564	\\
500600	0.000236824343855339	\\
524760	7.87863661841966e-06	\\
529360	9.9371094928662e-09	\\
};
\addlegendentry{Algorithm \ref{algo:ni_aama}};

\end{axis}
\end{tikzpicture}%
